A 95.5Gb/s 29.6ns worst-case latency ORBGRAND decoder for 6G xURLLC

Ultra-Reliable Low-Latency Communications (URLLC) in both 5G and 6G demand high throughput and short latency with low error rates. Guessing Random Additive Noise Decoding (GRAND) and Ordered Reliability Bits GRAND (ORBGRAND) are powerful universal decoding algorithms that work well with short, high-rate codes. As short forward error correcting codes can help limiting latency, and code unification in 6G calls for flexible, possibly code-agnostic decoders, GRAND and ORBGRAND are well suited to tackle 6G URLLC. This work proposes a ultra-high, constant speed ORBGRAND decoder architecture with very low worst-case and average latency. Compared to a baseline architecture, through out-of-order output, aggressive clock gating, and selective programmability, the decoder reduces area, power, and average latency by 15.5%, 19.4%, and 56%, respectively. In 3nm FinFET technology, it achieves a constant throughput of 95.49Gb/s, with 29.59ns worst-case latency and 13.02ns on average.

==> figures/AddErrDistr.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{6pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    xlabel={SNR [dB]}, xlabel style={yshift=-0.2em},
    ylabel={\% of total decoding attempts}, ylabel style={yshift=-0.75em},
	ylabel near ticks, yticklabel pos=right,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    ybar interval,
    ymax = 100,
    ymin = 0,
    width=1\columnwidth, height=5.8cm,
    thick,
	xmin=1,
	xmax=9,
	xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={3.0,3.5,4.0,4.5,5.0,5.5,6.0,6.5,7.0},
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=AddErr,
    legend columns=4,
]
%
%\addplot[
%	color=blue,
%	fill,
%]
%table {
%1   74.8
%2   80.9
%3   77.7
%4   64.5
%5   46.2
%6   28.6
%7   15.2 
%8   6.95
%9
%};
%\addlegendentry{$T_{fill}$=2}


\addplot[
	color=CornflowerBlue,
	fill,
]
table {
1   37.3
2   27.5
3   15.3 
4   5.89
5   1.47
6   0.22
7   0.0195
8   8.62873818510024e-06
9
};
\addlegendentry{$T_{fill}$=3}

\addplot[
	color=MidnightBlue,
	fill,
]
table {
1 27.5
2 16.3
3 6.03
4 1.04
5 0.071
6 1.2e-05
7 0
8 
};
\addlegendentry{$T_{fill}$=4}


\addplot[
	color=Blue,
	fill,
]
table {
1 20.14
2 9.2
3 1.83
4 0.098
5 1.3790609514294734e-05
6 0
7 
};
\addlegendentry{$T_{fill}$=5}


\addplot[
	color=Black,
	fill,
]
table {
1 14.26
2 4.6
3 0.414
4 6.807351940095303e-05
5 0
6 
};
\addlegendentry{$T_{fill}$=6}

\addplot[
	color=BlueGreen,
	fill,
]
table {
1  9.35
2  1.8
3  0.071
4  5.236424569304079e-06
5  0
6  
}; 
\addlegendentry{$T_{fill}$=7}


\addplot[
	color=Green,
	fill,
]
table {
1 5.48
2 0.59
3 8.708272859216256e-05
4 0
5 
};
\addlegendentry{$T_{fill}$=8}


\addplot[
	color=PineGreen,
	fill,
]
table {
1  2.78
2  0.16
3  4.354136429608128e-05
4  0
5  
};
\addlegendentry{$T_{fill}$=9}


\addplot[
	color=YellowGreen,
	fill,
]
table {
1 1.15
2 0.036
3 1.4513788098693759e-05
4 0
5
};
\addlegendentry{$T_{fill}$=10}


\addplot[
	color=SeaGreen,
	fill,
]
table {
1  0.397
2  2.5994956978346202e-05
3  0
4  
};
\addlegendentry{$T_{fill}$=11}



\addplot[
	color=RoyalPurple,
	fill,
]
table {
1  0.116
2  0
3  
};
\addlegendentry{$T_{fill}$=12}



\addplot[
	color=Mulberry,
	fill,
]
table {
1   0.038
2   0
3   
};
\addlegendentry{$T_{fill}$=13}



\addplot[
	color=Sepia,
	fill,
]
table {
1  5.522573519259975e-05
2  0
3  
};
\addlegendentry{$T_{fill}$=14}



\addplot[
	color=BrickRed,
	fill,
]
table {
1 5.522573519259975e-05
2 0
3
};
\addlegendentry{$T_{fill}$=15}

\addplot[
	color=BurntOrange,
	fill,
]
table {
1   2.7612867596299876e-05
2   0
3
};
\addlegendentry{$T_{fill}$=16}

\addplot[
	color=Gray,
	fill,
]
table {
1  0
2
};
\addlegendentry{$T_{fill}$=17}


\end{axis}
\end{tikzpicture}


==> figures/BLER_Tfill.tikz <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3.3, size=2cm, connect spies, transform shape}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BLER}, ylabel style={yshift=-0.75em},
	ylabel near ticks, yticklabel pos=left,
    grid=both,
    ymajorgrids=true,
	yminorgrids=true,
	xmajorgrids=true,
    grid style=solid,
    mark options=solid,
    width=1\columnwidth,
    height=6.7cm,
	xtick={3,4,5,6,7},
    thick,
        xmin=3,
        xmax=7,
        ymin=1e-6,
		max space between ticks=20,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=BLER_tfill,
    legend columns=4,
]
%
%\addplot[
%    color=blue,
%    mark=o,
%    thick,
%    mark size=3,
%]
%table {
%3	1
%3.5	1
%4	0.8697
%4.5	0.671
%5	0.4669
%5.5	0.28663
%6	0.1521
%6.5	0.07
%};
%\addlegendentry{$T_{fill}$=2}


\addplot[
    color=CornflowerBlue,
    mark=+,
    thick,
    mark size=3,
]
table {
3	0.786
3.5	0.498214
4	0.249
4.5	0.0847532
5	0.01959764
5.5	0.002828037
6	0.000269804
6.5	8.08629E-06
};
\addlegendentry{$T_{fill}$=3}


\addplot[
    color=MidnightBlue,
    mark=square,
    thick,
    mark size=3,
]
table {
3	0.688
3.5	0.386214
4	0.1563
4.5	0.0362532
5	0.00560764
5.5	0.000628037
6	7.48037E-05
6.5	0.000008
};
\addlegendentry{$T_{fill}$=4}


\addplot[
    color=BlueGreen,
    mark=x,
    thick,
    mark size=3,
]
table {
3 0.5065
3.5 0.241214
4 0.09671
4.5 0.025853252
5 0.00489764
5.5 0.000628037
6 7.48037E-05
6.5 0.000008

};
\addlegendentry{$T_{fill}$=7}


%\addplot[
%    color=CornflowerBlue,
%    mark=o,
%    thick,
%    mark size=3,
%]
%table {   
%3	0.978881041
%3.5	0.795000028
%4	0.413
%4.5	0.096
%5	0.00489764
%5.5	0.000628037
%6	7.48037E-05
%6.5	0.000008
%};
%\addlegendentry{$T_{fill}$=10}


\addplot[
    color=Gray,
    mark=triangle,
    thick,
    mark size=3,
]
table {
3	0.413
3.5	0.223214
4	0.096
4.5	0.0258532
5	0.00489764
5.5	6.28E-04
6	7.48E-05
6.5	8.00E-06
};
\addlegendentry{$T_{fill}$=17}

%LA-iLWO $Q_{LUT}$=512 $Q_{max}$=$2^{13}$

%\spy [black] on (1,4.35) in node [left] at (2.25,1.5);

\end{axis}
\end{tikzpicture}


==> figures/Complexity_Tfill.tikz <==
\begin{tikzpicture}[spy using outlines={circle, magnification=3.3, size=2cm, connect spies, transform shape}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
%    ymode=log,
    xlabel={SNR [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Average output stage $t$}, ylabel style={yshift=-0.75em},
	ylabel near ticks, yticklabel pos=right,
    grid=both,
    ymajorgrids=true,
	yminorgrids=true,
    xmajorgrids=true,
    grid style=solid,
    mark options=solid,
    width=1\columnwidth,
    height=6.7cm,
	xtick={3,4,5,6,7},
    thick,
        xmin=3,
        xmax=7,
        ymin=0,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=Comp_tfill,
    legend columns=8,
]

%
%\addplot[
%    color=blue,
%    mark=o,
%    thick,
%    mark size=3,
%]
%table {
%3   2
%3.5 2
%4	2
%4.5 2
%5	2
%5.5 2
%6	2
%6.5	2
%};
%\addlegendentry{$T_{fill}$=2}


\addplot[
    color=CornflowerBlue,
    mark=+,
    thick,
    mark size=3,
]
table {
3	3
3.5 3
4	3
4.5 3
5	2.9999218532127523
5.5 2.999898
6	3
6.5	3
};
\addlegendentry{$T_{fill}$=3}

\addplot[
    color=MidnightBlue,
    mark=square,
    thick,
    mark size=3,
]
table {
3  3.999530581250863
3.5 3.996464685850945
4	3.9654571843251087
4.5 3.933057548306017
5   3.9742897069955165
5.5 3.995954
6	4
6.5	4
};
\addlegendentry{$T_{fill}$=4}

\addplot[
	color=Blue,
	thick,
]
table {
3   4.9967140687560403
3.5 4.9098494891990954
4	4.7266182873730043
4.5  4.8490234068178246
5   4.968715236171849
5.5 4.995937
6	5
6.5	5
};
\addlegendentry{$T_{fill}$=5}


\addplot[
	color=Black,
	thick,
]
table {
3   5.935220212619081
3.5 5.556759988562219
4	 5.468287373004354
4.5	5.8296172173639835
5	5.968454746881024
5.5 5.995937
6	6
6.5	6
};
\addlegendentry{$T_{fill}$=6}

\addplot[
    color=BlueGreen,
    mark=x,
    thick,
    mark size=3,
]
table {
3   6.677039900593677
3.5 5.9911097247134055
4	6.353062409288825
4.5	6.8280148714457765
5	 6.968454746881024
5.5 6.995937
6	7
6.5 7
};
\addlegendentry{$T_{fill}$=7}


\addplot[
	color=Green,
	thick,
]
table {
3	7.074306226701643
3.5 6.522680599963607
4	7.325181422351234
4.5	7.827747813792742
5	7.968454746881024
5.5 7.995937
6	8
6.5	8
};
\addlegendentry{$T_{fill}$=8}



\addplot[
	color=PineGreen,
	thick,
]
table {
3	7.176308159602375
3.5  7.269905638306168
4	8.319753265602322
4.5 8.827747813792742
5	8.968454746881024
5.5 8.995937
6	9
6.5	9
};
\addlegendentry{$T_{fill}$=9}


\addplot[
	color=YellowGreen,
	thick,
]
table {
3    7.2984950987160016
3.5 8.176661727624841
4	9.319013062409288
4.5 9.827747813792742
5	9.968454746881024
5.5 9.995937
6	10
6.5	10
};
\addlegendentry{$T_{fill}$=10}


\addplot[
	color=SeaGreen,
	thick,
]
table {
3   7.693414331078283
3.5 9.147937300163768
4	 10.31876632801161
4.5 10.827747813792742
5	10.968454746881024
5.5 10.995937
6	11
6.5	11
};
\addlegendentry{$T_{fill}$=11}



\addplot[
	color=RoyalPurple,
	thick,
]
table {
3	8.398149937871048
3.5  10.141750500402923
4	11.31876632801161
4.5 11.827747813792742
5	11.968454746881024
5.5 11.995937
6	12
6.5	12
};
\addlegendentry{$T_{fill}$=12}



\addplot[
	color=Mulberry,
	thick,
]
table {
3	9.272345713102306
3.5 11.140424757597026
4	12.31876632801161
4.5 12.827747813792742
5	12.968454746881024
5.5 12.995937
6	13
6.5	13
};
\addlegendentry{$T_{fill}$=13}



\addplot[
	color=Sepia,
	thick,
]
table {
3	 10.239016981913572
3.5 12.140424757597026
4	13.31876632801161
4.5	13.827747813792742
5	13.968454746881024
5.5 13.995937
6	14
6.5	14
};
\addlegendentry{$T_{fill}$=14}

\addplot[
	color=BrickRed,
	thick,
]
table {
3	11.231036863178241
3.5 13.140424757597026
4	 14.31876632801161
4.5 14.827747813792742
5	14.968454746881024
5.5 14.995937
6	15
6.5	15
};
\addlegendentry{$T_{fill}$=15}

\addplot[
	color=BurntOrange,
	thick,
]
table {
3    12.230567444429104
3.5 14.140424757597026
4	15.31876632801161
4.5 15.827747813792742
5	15.968454746881024
5.5 15.995937
6	16
6.5	16
};
\addlegendentry{$T_{fill}$=16}

\addplot[
    color=Gray,
    mark=triangle,
    thick,
    mark size=3,
]
table {
3	17
3.5 17
4	17
4.5 17
5	17
5.5 17
6	17
6.5	17
};
\addlegendentry{$T_{fill}$=17}
\end{axis}
\end{tikzpicture}


==> figures/TotalErrDistr.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{6pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    xlabel={SNR [dB]}, xlabel style={yshift=-0.2em},
    ylabel={\% of total decoding attempts}, ylabel style={yshift=-0.75em},
    ylabel near ticks,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    ybar interval,
    ymax = 100,
    ymin = 0,
    width=1\columnwidth, height=5.8cm,
    thick,
	xmin=1,
	xmax=9,
	xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={3.0,3.5,4.0,4.5,5.0,5.5,6.0,6.5,7.0},
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=TotErr,
    legend columns=8,
]
%
%\addplot[
%	color=blue,
%	fill,
%]
%table {
%1  97.0
%2  91.8
%3  81.7
%4  65.5
%5  46.4
%6  28.6
%7  15.2
%8  6.95
%9
%};
%\addlegendentry{$T_{fill}$=2}


\addplot[
	color=CornflowerBlue,
	fill,
]
table {
1   59.5
2   38.4
3   19.3
4   6.9
5   1.7
6   0.25
7   0.021
8   1.0162736084673617e-05
9
};
\addlegendentry{$T_{fill}$=3}

\addplot[
	color=MidnightBlue,
	fill,
]
table {
1    49.7
2    27.2
3    10.0
4    2.1
5    0.26
6    0.024
7    1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=4}

\addplot[
	color=Blue,
	fill,
]
table {
1  42.3
2  20.1
3  5.8
4  1.1
5  0.19
6  0.024
7  1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=5}


\addplot[
	color=Black,
	fill,
]
table {
1 36.4
2 15.5
3 4.4
4 1.0
5 0.19
6 0.024
7 1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=6}

\addplot[
	color=BlueGreen,
	fill,
]
table {
1  31.5
2  12.8
3  4.1
4  1.0
5  0.19
6  0.024
7  1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=7}


\addplot[
	color=Green,
	fill,
]
table {
1   27.7
2   11.5
3   4.0
4   1.0
5   0.19
6   0.024
7   1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=8}



\addplot[
	color=PineGreen,
	fill,
]
table {
1   24.9
2   11.1
3   4.0
4   1.0
5   0.19
6   0.024
7   1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=9}


\addplot[
	color=YellowGreen,
	fill,
]
table {
1 23.3
2 11.0
3 4.0
4 1.0
5 0.19
6 0.024
7 1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=10}


\addplot[
	color=SeaGreen,
	fill,
]
table {
1  22.6
2  10.9 
3  4.0
4  1.0
5  0.19
6  0.024
7  1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=11}



\addplot[
	color=RoyalPurple,
	fill,
]
table {
1  22.3
2  10.9 
3  4.0
4  1.0
5  0.19
6  0.024
7  1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=12}



\addplot[
	color=Mulberry,
	fill,
]
table {
1 22.2
2 10.9  
3 4.0
4 1.0
5 0.19
6 0.024
7 1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=13}



\addplot[
	color=Sepia,
	fill,
]
table {
1 22.2
2 10.9  
3 4.0
4 1.0
5 0.19
6 0.024
7 1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=14}

\addplot[
	color=BrickRed,
	fill,
]
table {
1 22.2
2 10.9 
3 4.0
4 1.0
5 0.19
6 0.024
7 1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=15}

\addplot[
	color=BurntOrange,
	fill,
]
table {
1 22.2
2 10.9 
3 4.0
4 1.0
5 0.19
6 0.024
7 1.9e-5
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=16}

\addplot[
	color=Gray,
	fill,
]
table {
1  22.2
2  10.9 
3  4.0
4  1.0
5  0.19
6  0.024
7  1.9e-5	 
8    1.725747637020048e-06
9
};
\addlegendentry{$T_{fill}$=17}

%
%\addplot[
%	color=red,
%	fill,
%]
%table {
%1 
%2 
%3 
%4 
%5 
%6 
%7 
%8 
%9  
%};
%\addlegendentry{$T_{fill}$=17}


\end{axis}
\end{tikzpicture}

